Phase transitions for scaling of structural correlations in directed networks

Analysis of degree-degree dependencies in complex networks, and their impact on processes on networks requires null models, i.e. models that generate uncorrelated scale-free networks. Most models to date however show structural negative dependencies, caused by finite size effects. We analyze the behavior of these structural negative degree-degree dependencies, using rank based correlation measures, in the directed Erased Configuration Model. We obtain expressions for the scaling as a function of the exponents of the distributions. Moreover, we show that this scaling undergoes a phase transition, where one region exhibits scaling related to the natural cut-off of the network while another region has scaling similar to the structural cut-off for uncorrelated networks. By establishing the speed of convergence of these structural dependencies we are able to asses statistical significance of degree-degree dependencies on finite complex networks when compared to networks generated by the directed Erased Configuration Model.

==> figures_fourdependencies.tex <==

\tikzstyle{vertex}=[fill, circle, minimum size=4pt]
\tikzstyle{edge}=[style=thick, color=black]

\begin{tikzpicture}
	
	\draw node[vertex] (out_in_left) at (-2, 1) {};
	\draw node[vertex] (out_in_right) at (-1, 1) {};
	
	\draw node at (-1.5,2) {Out-In};
	\draw [->][edge] (out_in_left) -- (out_in_right);
	
	\draw [->][edge] (out_in_left) -- (-2,1.5);
	\draw [->][edge] (out_in_left) -- (-2.354,1.354);
	\draw [->][edge] (out_in_left) -- (-2.5,1);
	\draw [->][edge] (out_in_left) -- (-2.354,0.646);
	\draw [->][edge] (out_in_left) -- (-2,0.5);
	
	\draw [->][edge] (-1,1.5) -- (out_in_right);
	\draw [->][edge] (-0.646,1.354) -- (out_in_right);
	\draw [->][edge] (-0.5,1) -- (out_in_right);
	\draw [->][edge] (-0.646,0.646) -- (out_in_right);
	\draw [->][edge] (-1,0.5) -- (out_in_right);
	
	\draw node[vertex] (in_out_left) at (1, 1) {};
	\draw node[vertex] (in_out_right) at (2, 1) {};
	
	\draw node at (1.5,2) {In-Out};
	\draw [->][edge] (in_out_left) -- (in_out_right);
	
	\draw [->][edge] (1,1.5) -- (in_out_left);
	\draw [->][edge] (0.646,1.354) -- (in_out_left);
	\draw [->][edge] (0.5,1) -- (in_out_left);
	\draw [->][edge] (0.646,0.646) -- (in_out_left);
	\draw [->][edge] (1,0.5) -- (in_out_left);
	
	\draw [->][edge] (in_out_right) -- (2,1.5);
	\draw [->][edge] (in_out_right) -- (2.354,1.354);
	\draw [->][edge] (in_out_right) -- (2.5,1);
	\draw [->][edge] (in_out_right) -- (2.354,0.646);
	\draw [->][edge] (in_out_right) -- (2,0.5);
	
	\draw node[vertex] (out_out_left) at (-2, -1) {};
	\draw node[vertex] (out_out_right) at (-1, -1) {};
	
	\draw node at (-1.5,0) {Out-Out};
	\draw [->][edge] (out_out_left) -- (out_out_right);
	
	\draw [->][edge] (out_out_left) -- (-2,-0.5);
	\draw [->][edge] (out_out_left) -- (-2.354,-0.646);
	\draw [->][edge] (out_out_left) -- (-2.5,-1);
	\draw [->][edge] (out_out_left) -- (-2.354,-1.354);
	\draw [->][edge] (out_out_left) -- (-2,-1.5);
	
	\draw [->][edge] (out_out_right) -- (-1,-0.5);
	\draw [->][edge] (out_out_right) -- (-0.646,-0.646);
	\draw [->][edge] (out_out_right) -- (-0.5,-1);
	\draw [->][edge] (out_out_right) -- (-0.646,-1.354);
	\draw [->][edge] (out_out_right) -- (-1,-1.5);
	
	\draw node[vertex] (in_in_left) at (1, -1) {};
	\draw node[vertex] (in_in_right) at (2, -1) {};
	
	\draw node at (1.5,0) {In-In};
	\draw [->][edge] (in_in_left) -- (in_in_right);
	
	\draw [->][edge] (1,-0.5) -- (in_in_left);
	\draw [->][edge] (0.646,-0.646) -- (in_in_left);
	\draw [->][edge] (0.5,-1) -- (in_in_left);
	\draw [->][edge] (0.646,-1.354) -- (in_in_left);
	\draw [->][edge] (1,-1.5) -- (in_in_left);
	
	\draw [->][edge] (2,-0.5) -- (in_in_right);
	\draw [->][edge] (2.354,-0.646) -- (in_in_right);
	\draw [->][edge] (2.5,-1) -- (in_in_right);
	\draw [->][edge] (2.354,-1.354) -- (in_in_right);
	\draw [->][edge] (2,-1.5) -- (in_in_right);
	
\end{tikzpicture}

==> figures_scaling_scalingarea.tex <==

\begin{tikzpicture}
	
	%draw axes
	\draw (0,0) -- (0,5);
	\draw (0,0) -- (5,0);
	\draw (5,0) -- (5,5);
	\draw (5,5) -- (0,5);
	\draw (0,0) node[below] {$1$};
	\draw (5,0) node[below] {$2$};
	\draw (0,0) node[left] {$1$};
	\draw (0,5) node[left] {$2$};
	
	\draw (2.5,-0.3) node {$\gamma_+$};
	\draw (-0.3,2.5) node {$\gamma_-$};
	
	%plot of the boundries shifted from [1,2] to [0,1] and then scaled to [0,5]
	%y = 2x/(2x - 1)
	\draw[black,domain=0:2.5] plot (\x, {(2*\x + 10)/(0.4*\x + 1) - 5});
	%y = x/(2x - 2)
	\draw[black,domain=2.5:5] plot (\x, {(\x + 5)/(0.4*\x) - 5});
	%y = 4x/(5x - 4)
	\draw[black,domain=1.6667:5] plot (\x, {(4*\x + 20)/(\x + 1) - 5}); 
	
	%indicate scaling areas
	\draw (1,0.5) node {$A$};
	\draw (1,4.4) node {$B$};
	\draw (4.4,4.4) node {$C$};
	
	\draw (1.5,1.5) node[above left] {I};
	\draw (1.5,1.5) node[draw,circle,inner sep=1pt,fill] {};
	\draw (4.5,1.5) node[above left] {II};
	\draw (4.5,1.5) node[draw,circle,inner sep=1pt,fill] {};
	\draw (4.5,2.5) node[above left] {III};
	\draw (4.5,2.5) node[draw,circle,inner sep=1pt,fill] {};
	
	
	
\end{tikzpicture}
